Cold collisions in strong laser fields: partial wave analysis of magnesium collisions

We have developed Monte Carlo wave function simulation schemes to study cold collisions between magnesium atoms in a strong red-detuned laser field. In order to address the strong-field problem, we extend the Monte Carlo wave function framework to include the partial wave structure of the three-dimensional system. The average heating rate due to radiative collisions is calculated with two different simulation schemes which are described in detail. We show that the results of the two methods agree and give estimates for the radiative collision heating rate for $^{24}$Mg atoms in a magneto-optical trap based on the $^1$S$_0$-$^1$P$_1$ atomic laser cooling transition.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

